Diffusion in a $d$-dimensional rough potential

The prediction of diffusion in solids is necessary to understand the microstructure evolution in materials out of equilibrium. Although one can reasonably predict diffusive transport coefficients using atomistic methods, these approaches can be very computationally expensive. In this work, we develop an analytical model for the diffusivity in a noisy solid solution in an arbitrary number of dimensions ($d$) using a mean first passage time analysis. We observe that roughness always decreases the diffusivity, aligning with sluggish diffusion theories in concentrated alloys, finding that an increase in diffusivity induced by alloying elements must be due to a decrease in the average activation energy, not to the noise. These analytical results are then compared with kinetic Monte Carlo simulations, which are in good quantitative agreement with the simulation data for $d\leq 5$, and excellent quantitative agreement for $d\leq 3$. This generalization to arbitrary dimensions has been elusive to the community since Zwanzig [PNAS, 85, 2029 (1988)] published his seminal work on 1-dimensional systems.

==> plots/tikz-circuit-solution.tex <==
\resizebox{\linewidth}{!}{%
    \begin{circuitikz}
        \tikzstyle{every node}=[font=\LARGE]
        \draw [ fill={rgb,255:red,216; green,27; blue,96} ] (6.25,14.25) circle (0.25cm);
        \draw [ fill={rgb,255:red,30; green,136; blue,229} ] (7.5,14.25) circle (0.25cm);
        \draw [ fill={rgb,255:red,30; green,136; blue,229} ] (8.75,14.25) circle (0.25cm);
        \draw [ fill={rgb,255:red,216; green,27; blue,96} ] (10,14.25) circle (0.25cm);
        \node [font=\LARGE] at (9.75,13.25) {};
        \draw [ fill={rgb,255:red,216; green,27; blue,96} ] (11.25,14.25) circle (0.25cm);
        \node [font=\LARGE] at (11,13.25) {};
        \draw [ fill={rgb,255:red,30; green,136; blue,229} ] (11.25,13) circle (0.25cm);
        \node [font=\LARGE] at (11.75,12.5) {};
        \node [font=\LARGE] at (11.75,12.5) {};
        \draw [ fill={rgb,255:red,30; green,136; blue,229} ] (10,13) circle (0.25cm);
        \draw [ fill={rgb,255:red,30; green,136; blue,229} ] (8.75,13) circle (0.25cm);
        \draw [ fill={rgb,255:red,216; green,27; blue,96} ] (7.5,13) circle (0.25cm);
        \draw [ fill={rgb,255:red,30; green,136; blue,229} ] (6.25,13) circle (0.25cm);
        \node [font=\LARGE] at (6.75,12.5) {};
        \draw [ fill={rgb,255:red,216; green,27; blue,96} ] (6.25,11.75) circle (0.25cm);
        \draw [ fill={rgb,255:red,216; green,27; blue,96} ] (7.5,11.75) circle (0.25cm);
        \draw [ fill={rgb,255:red,216; green,27; blue,96} ] (10,11.75) circle (0.25cm);
        \draw [ fill={rgb,255:red,30; green,136; blue,229} ] (11.25,11.75) circle (0.25cm);
        \draw [ fill={rgb,255:red,30; green,136; blue,229} ] (6.25,10.5) circle (0.25cm);
        \draw [ fill={rgb,255:red,216; green,27; blue,96} ] (7.5,10.5) circle (0.25cm);
        \draw [ fill={rgb,255:red,216; green,27; blue,96} ] (8.75,10.5) circle (0.25cm);
        \draw [ fill={rgb,255:red,30; green,136; blue,229} ] (10,10.5) circle (0.25cm);
        \draw [ fill={rgb,255:red,216; green,27; blue,96} ] (11.25,10.5) circle (0.25cm);
        \draw [ fill={rgb,255:red,30; green,136; blue,229} ] (11.25,9.25) circle (0.25cm);
        \draw [ fill={rgb,255:red,216; green,27; blue,96} ] (10,9.25) circle (0.25cm);
        \draw [ fill={rgb,255:red,216; green,27; blue,96} ] (8.75,9.25) circle (0.25cm);
        \draw [ fill={rgb,255:red,30; green,136; blue,229} ] (7.5,9.25) circle (0.25cm);
        \draw [ fill={rgb,255:red,30; green,136; blue,229} ] (6.25,9.25) circle (0.25cm);
        \draw [ fill={rgb,255:red,0; green,0; blue,0} , rounded corners = 2.4, ] (8.5,12) rectangle (9,11.5);
        \draw [->, >=Stealth] (12.5,11.75) -- (15,11.75);
        \draw [ fill={rgb,255:red,248; green,251; blue,116} ] (16.25,14.25) circle (0.25cm);
        \draw [ fill={rgb,255:red,248; green,251; blue,116} ] (17.5,14.25) circle (0.25cm);
        \draw [ fill={rgb,255:red,248; green,251; blue,116} ] (18.75,14.25) circle (0.25cm);
        \node [font=\LARGE] at (18.5,13.25) {};
        \draw [ fill={rgb,255:red,248; green,251; blue,116} ] (20,14.25) circle (0.25cm);
        \draw [ fill={rgb,255:red,248; green,251; blue,116} ] (21.25,14.25) circle (0.25cm);
        \draw [ fill={rgb,255:red,248; green,251; blue,116} ] (16.25,13) circle (0.25cm);
        \draw [ fill={rgb,255:red,248; green,251; blue,116} ] (17.5,13) circle (0.25cm);
        \draw [ fill={rgb,255:red,248; green,251; blue,116} ] (18.75,13) circle (0.25cm);
        \draw [ fill={rgb,255:red,248; green,251; blue,116} ] (20,13) circle (0.25cm);
        \draw [ fill={rgb,255:red,248; green,251; blue,116} ] (21.25,13) circle (0.25cm);
        \node [font=\LARGE] at (21,12) {};
        \draw [ fill={rgb,255:red,248; green,251; blue,116} ] (16.25,11.75) circle (0.25cm);
        \draw [ fill={rgb,255:red,248; green,251; blue,116} ] (17.5,11.75) circle (0.25cm);
        \draw [ fill={rgb,255:red,248; green,251; blue,116} ] (18.75,11.75) circle (0.25cm);
        \node [font=\LARGE] at (19.25,11.25) {};
        \draw [ fill={rgb,255:red,248; green,251; blue,116} ] (20,11.75) circle (0.25cm);
        \draw [ fill={rgb,255:red,248; green,251; blue,116} ] (21.25,11.75) circle (0.25cm);
        \draw [ fill={rgb,255:red,248; green,251; blue,116} ] (16.25,10.5) circle (0.25cm);
        \draw [ fill={rgb,255:red,248; green,251; blue,116} ] (17.5,10.5) circle (0.25cm);
        \draw [ fill={rgb,255:red,248; green,251; blue,116} ] (18.75,10.5) circle (0.25cm);
        \draw [ fill={rgb,255:red,248; green,251; blue,116} ] (20,10.5) circle (0.25cm);
        \node [font=\LARGE] at (19.75,9.5) {};
        \draw [ fill={rgb,255:red,248; green,251; blue,116} ] (21.25,10.5) circle (0.25cm);
        \node [font=\LARGE] at (21.75,10) {};
        \draw [ fill={rgb,255:red,248; green,251; blue,116} ] (16.25,9.25) circle (0.25cm);
        \draw [ fill={rgb,255:red,248; green,251; blue,116} ] (17.5,9.25) circle (0.25cm);
        \draw [ fill={rgb,255:red,248; green,251; blue,116} ] (18.75,9.25) circle (0.25cm);
        \draw [ fill={rgb,255:red,248; green,251; blue,116} ] (20,9.25) circle (0.25cm);
        \draw [ fill={rgb,255:red,248; green,251; blue,116} ] (21.25,9.25) circle (0.25cm);
        \node [font=\LARGE] at (17,13) {};
        \node [font=\LARGE] at (17,13) {};
        \draw [dashed] (16.25,14) -- (16.25,13.25);
        \draw [dashed] (16.25,12.75) -- (16.25,12);
        \draw [dashed] (16.25,11.5) -- (16.25,10.75);
        \draw [dashed] (16.25,10.25) -- (16.25,9.5);
        \draw [dashed] (16.5,9.25) -- (17.25,9.25);
        \draw [dashed] (17.75,9.25) -- (18.5,9.25);
        \draw [dashed] (19,9.25) -- (19.75,9.25);
        \draw [dashed] (20.25,9.25) -- (21,9.25);
        \draw [dashed] (17.5,14) -- (17.5,13.25);
        \draw [dashed] (17.5,12.75) -- (17.5,12);
        \draw [dashed] (17.5,11.5) -- (17.5,10.75);
        \draw [dashed] (17.5,10.25) -- (17.5,9.5);
        \draw [dashed] (18.75,14) -- (18.75,13.25);
        \draw [dashed] (18.75,12.75) -- (18.75,12);
        \draw [dashed] (18.75,11.5) -- (18.75,10.75);
        \draw [dashed] (18.75,10.25) -- (18.75,9.5);
        \draw [dashed] (20,14) -- (20,13.25);
        \draw [dashed] (20,12.75) -- (20,12);
        \draw [dashed] (20,11.5) -- (20,10.75);
        \draw [dashed] (20,10.25) -- (20,9.5);
        \draw [dashed] (21.25,14) -- (21.25,13.25);
        \draw [dashed] (21.25,12.75) -- (21.25,12);
        \draw [dashed] (21.25,11.5) -- (21.25,10.75);
        \draw [dashed] (21.25,10.25) -- (21.25,9.5);
        \draw [dashed] (20.25,10.5) -- (21,10.5);
        \draw [dashed] (20.25,11.75) -- (21,11.75);
        \draw [dashed] (20.25,13) -- (21,13);
        \draw [dashed] (20.25,14.25) -- (21,14.25);
        \draw [dashed] (16.5,10.5) -- (17.25,10.5);
        \draw [dashed] (17.75,10.5) -- (18.5,10.5);
        \draw [dashed] (19,10.5) -- (19.75,10.5);
        \draw [dashed] (16.5,11.75) -- (17.25,11.75);
        \draw [dashed] (17.75,11.75) -- (18.5,11.75);
        \draw [dashed] (19,11.75) -- (19.75,11.75);
        \draw [dashed] (16.5,13) -- (17.25,13);
        \draw [dashed] (17.75,13) -- (18.5,13);
        \draw [dashed] (19,13) -- (19.75,13);
        \draw [dashed] (16.5,14.25) -- (17.25,14.25);
        \draw [dashed] (17.75,14.25) -- (18.5,14.25);
        \draw [dashed] (19,14.25) -- (19.75,14.25);
        \draw [->, >=Stealth, dashed] (9,11.75) -- (9.75,11.75);
        \draw [->, >=Stealth, dashed] (8.75,12) -- (8.75,12.75);
        \draw [->, >=Stealth, dashed] (8.5,11.75) -- (7.75,11.75);
        \draw [->, >=Stealth, dashed] (8.75,11.5) -- (8.75,10.75);
        \draw [short] (9.25,11.75) -- (9,8);
        \draw [short] (9.25,11.75) -- (9.75,8);
        \draw [short] (9,8) -- (8,8);
        \draw [short] (8,8) -- (8,4.5);
        \draw [short] (8,4.5) -- (14.75,4.5);
        \draw [short] (14.75,4.5) -- (14.75,8);
        \draw [short] (14.75,8) -- (9.75,8);
        \draw [dashed] (16,14.25) -- (15.5,14.25);
        \draw [dashed] (16,13) -- (15.5,13);
        \draw [dashed] (16,11.75) -- (15.5,11.75);
        \draw [dashed] (16,10.5) -- (15.5,10.5);
        \draw [dashed] (16,9.25) -- (15.5,9.25);
        \draw [dashed] (16.25,9) -- (16.25,8.5);
        \draw [dashed] (17.5,9) -- (17.5,8.5);
        \draw [dashed] (18.75,9) -- (18.75,8.5);
        \draw [dashed] (20,9) -- (20,8.5);
        \draw [dashed] (21.25,9) -- (21.25,8.5);
        \draw [dashed] (21.5,9.25) -- (22,9.25);
        \draw [dashed] (21.5,10.5) -- (22,10.5);
        \draw [dashed] (21.5,11.75) -- (22,11.75);
        \draw [dashed] (21.5,13) -- (22,13);
        \draw [dashed] (21.5,14.25) -- (22,14.25);
        \draw [dashed] (21.25,14.5) -- (21.25,15);
        \draw [dashed] (20,14.5) -- (20,15);
        \draw [dashed] (18.75,14.5) -- (18.75,15);
        \draw [dashed] (17.5,14.5) -- (17.5,15);
        \draw [dashed] (16.25,14.5) -- (16.25,15);
        \begin{scope}[shift={(8.25,5.75)}] % Shift the plot position relative to the circuit
            \draw[thick, purple, domain=0.5:6.0, samples=200] 
                plot (\x, {exp(-4 * (0.6 * \x - 2.3)^2) + 0.6 * tanh(2 * (0.6 * \x - 2.3)) + 0.5});
            \node[anchor=center] at (3.25, -0.85) {\LARGE reaction progress};
            \node[anchor=center, rotate=90] at (0.15, 0.75) {\LARGE energy};
            \draw [->] (0.5, -0.5) -- (6.0, -0.5);
            \draw [->] (0.5, -0.5) -- (0.5, 2.2);
            \node [font=\LARGE] at (1.2, 0.3) {$E^\circ$};
            \node [font=\LARGE] at (3.6, 1.9) {$E^\dagger$};
            \draw [<->, dashed] (4.08, 1.58) -- (4.08, -0.1);
            \node [font=\LARGE] at (4.7, 0.7) {$\Delta E$};
        \end{scope};
        \node [font=\Large] at (13.75,13) {\shortstack{$E^\circ \sim \mathcal{N}(\mu^\circ, \sigma^2)$ \\ $E^\dagger \sim \mathcal{N}(\mu^\dagger, \sigma^2)$}};
        \node [font=\Large] at (13.75, 11) {coarse-graining};
        \draw [->, >=Stealth, dashed] (19,11.75) .. controls (19.5,12.0) and (19.5,12.0) .. (19.75,11.75);
        \draw [->, >=Stealth, dashed] (19.75,11.75) .. controls (19.5,11.5) and (19.5,11.5) .. (19,11.75);
        \draw [->, >=Stealth, dashed] (18.75,12) .. controls (18.5,12.25) and (18.5,12.25) .. (18.75,12.75);
        \draw [->, >=Stealth, dashed] (18.75,12.75) .. controls (19,12.25) and (19,12.25) .. (18.75,12);
        \draw [->, >=Stealth, dashed] (18.5,11.75) .. controls (18.25,12.0) and (18.25,12.0) .. (17.75,11.75);
        \draw [->, >=Stealth, dashed] (17.75,11.75) .. controls (18.25,11.5) and (18.25,11.5) .. (18.5,11.75);
        \draw [->, >=Stealth, dashed] (18.75,11.5) .. controls (18.5,11) and (18.5,11) .. (18.75,10.75);
        \draw [->, >=Stealth, dashed] (18.75,10.75) .. controls (19,11) and (19,11) .. (18.75,11.5);
        \draw[black,fill=black] (18.75, 11.75) circle (.75ex);

        \begin{scope}[shift={(15.5,4.75)}]
            % Fill the area under the curve
            \fill[blue!10, domain=0.5:6.0, samples=200] 
                plot (\x, {2.5 * exp(-(\x - 3.25)^2)}) 
                -- (6.0, 0) -- (0.5, 0) -- cycle;
        
            % Plot the curve on top
            \draw[thick, black, domain=0.5:6.0, samples=200] 
                plot (\x, {2.5 * exp(-(\x - 3.25)^2)});

            \draw[<->, dashed] (2.25, 0.91) -- (4.25, 0.91);
            \node[anchor=center] at (5.0, 1.4) {\LARGE $\sqrt{2}\sigma$};

            \draw[dashed] (3.25, 0.0) -- (3.25, 2.5);
            \node[anchor=center] at (3.25, 3.0) {\LARGE $\mu = \mu^\dagger - \mu^\circ$};
        
            % Axis labels and arrows
            \node[anchor=center] at (3.25, -0.5) {\LARGE energy barrier $\Delta E$};
            \node[anchor=center, rotate=90] at (0.1, 1.25) {\LARGE counts};
            \draw [->] (0.5, 0.0) -- (6.0, 0.0);
            \draw [->] (0.5, 0.0) -- (0.5, 3.0);
        \end{scope}

    \end{circuitikz}
}

\vspace{-0.5cm}
